On the chromatic numbers of 3-dimensional slices

We prove that for an arbitrary $\varepsilon > 0$ holds \[ \chi (\mathbb{R}^3 \times [0,\varepsilon]^6) \geq 10, \] where $\chi(M)$ stands for the chromatic number of an (infinite) graph with the vertex set $M$ and the edge set consists of pairs of monochromatic points at the distance 1 apart.

==> pictures/lemma_pic1a.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.7]
%\clip(-15.32,-11.91) rectangle (9,7.35);
\draw [shift={(-8.32,-1.17)},line width=0.4pt,dash pattern=on 3pt off 3pt]  plot[domain=-0.29932821702574053:0.4022887552879237,variable=\t]({1*12.411897518107374*cos(\t r)+0*12.411897518107374*sin(\t r)},{0*12.411897518107374*cos(\t r)+1*12.411897518107374*sin(\t r)});
\draw [shift={(-8.32,-1.17)},line width=0.7pt]  plot[domain=-0.22530212325946675:0.3197384846772764,variable=\t]({1*16.02500546021748*cos(\t r)+0*16.02500546021748*sin(\t r)},{0*16.02500546021748*cos(\t r)+1*16.02500546021748*sin(\t r)});
\draw [shift={(-8.32,-1.17)},line width=0.4pt,dash pattern=on 3pt off 3pt]  plot[domain=-0.25003593626230725:0.3537648719359465,variable=\t]({1*14.38739726288254*cos(\t r)+0*14.38739726288254*sin(\t r)},{0*14.38739726288254*cos(\t r)+1*14.38739726288254*sin(\t r)});
\draw [line width=0.4pt,dotted] (5.97089385654596,-2.833596339541816) circle (1.5028885105088576cm);
\draw [line width=0.4pt,dotted] (5.7176668792211505,1.9829523605689863) circle (1.4934274487630022cm);
\draw [line width=0.4pt,dotted] (-10.08,-1.07) circle (1.494523335381552cm);
\draw [->,line width=0.4pt] (-10.08,-1.07) -- (-9.4,-0.07);
\draw [->,line width=0.4pt] (5.97089385654596,-2.833596339541816) -- (6.78,-1.89);
\draw [->,line width=0.4pt] (5.7176668792211505,1.9829523605689863) -- (6.42,2.93);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (7.02,-2.19)-- (-9.04,-0.35);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (5.94,3.15)-- (-9.04,-0.35);
\begin{scriptsize}
\draw [fill=black] (-8.32,-1.17) circle (2.5pt);
\draw[color=black] (-7.76,-1.24) node {$v$};
\draw[color=black] (3.88,0.46) node {$S(v; 1-\mu_0)$};
\draw[color=black] (8.36,-0.06) node {$S(v; 1)$};
\draw[color=black] (6.32,0.08) node {$S(v; \mu)$};
\draw [fill=black] (5.97089385654596,-2.833596339541816) circle (2.5pt);
\draw[color=black] (5.52,-2.3) node {$x_2$};
\draw [fill=black] (5.7176668792211505,1.9829523605689863) circle (2.5pt);
\draw[color=black] (5.26,2.36) node {$x_1$};
\draw [fill=black] (-10.08,-1.07) circle (2.5pt);
\draw[color=black] (-9.8,-1.5) node {$w_0 = \varphi(x_1,x_2)$};
\draw [fill=black] (6.42,2.93) circle (2.5pt);
\draw[color=black] (6.72,2.72) node {$y_1$};
\draw [fill=black] (6.78,-1.89) circle (2.5pt);
\draw[color=black] (6.76,-1.2) node {$y_2$};
\draw [fill=black] (-9.4,-0.07) circle (2.5pt);
\draw[color=black] (-9.8,0.64) node {$w_1 = \varphi(y_1,y_2)$};
\draw [fill=black] (7.02,-2.19) circle (2.5pt);
\draw[color=black] (7.04,-2.56) node {$y'_2$};
\draw [fill=black] (5.94,3.15) circle (2.5pt);
\draw[color=black] (6.08,3.82) node {$y'_1$};
\draw [fill=black] (-9.04,-0.35) circle (2.5pt);
\draw[color=black] (-7.06, - 0.25) node {$w_2 = \varphi(y'_1,y'_2)$};
\draw[color=black] (-0.9,-0.72) node {1};
\draw[color=black] (-1.56,1.96) node {1};
\draw[color=black] (-11.36,-2.88) node {$B(w_0; \eta)$};
\end{scriptsize}
\end{tikzpicture}


==> pictures/lemma_pic2.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.6]
%\clip(-6.36,-14.39) rectangle (27.84,4.87);
\draw [line width=0.6pt,dash pattern=on 2pt off 2pt] (3.42,-2.87) circle (4.524820438426259cm);
%\draw [line width=0.8pt,dash pattern=on 2pt off 2pt] (3.42,-2.87) circle (3.9597979746446663cm);
\draw [rotate around={-46.54815769897798:(3.46,-0.13)},draw=none,fill=black,pattern=north east lines,pattern color=black] (3.46,-0.13) ellipse (0.7333497720806829cm and 0.5136164796915984cm);
\draw [rotate around={82.5685920288265:(4.48,-5.43)},draw=none,fill=black,pattern=north east lines,pattern color=black] (4.48,-5.43) ellipse (0.9490713489389879cm and 0.8279712708644338cm);
\draw [rotate around={-7.125016348901787:(2.12,-4.66)},draw=none,fill=black,pattern=north east lines,pattern color=black] (2.12,-4.66) ellipse (1.3756482360612015cm and 1.1687206977624272cm);
\draw [rotate around={45:(1.26,-1.65)},draw=none,fill=black,pattern=north east lines,pattern color=black] (1.26,-1.65) ellipse (0.8906971032054911cm and 0.7671644736682308cm);
\draw [rotate around={67.8336541779168:(2.81,-1.48)},draw=none,fill=black,pattern=north east lines,pattern color=black] (2.81,-1.48) ellipse (0.6737363660894117cm and 0.6073884185522189cm);
\draw [rotate around={15.945395900922858:(3.37,-2.79)},draw=none,fill=black,pattern=north east lines,pattern color=black] (3.37,-2.79) ellipse (0.6573345461081204cm and 0.5473469699442631cm);
%\draw [line width=0.8pt] (9.46,-2.85) circle (4.471822894525229cm);
%\draw [line width=0.8pt,dash pattern=on 1pt off 1pt] (9.46,-2.85) circle (3.961262425035736cm);
\draw [rotate around={73.30075576600636:(9.42,-2.99)},draw=none,fill=black,pattern=north east lines,pattern color=black] (9.42,-2.99) ellipse (0.8932719463366976cm and 0.6368161195448689cm);
\draw [rotate around={-17.65012421993008:(11.1,-1.75)},draw=none,fill=black,pattern=north east lines,pattern color=black] (11.1,-1.75) ellipse (1.0414373990583705cm and 0.9334837203494613cm);
\draw [rotate around={-70.70995378081128:(8.78,-0.41)},draw=none,fill=black,pattern=north east lines,pattern color=black] (8.78,-0.41) ellipse (0.773865360110162cm and 0.6475087610051541cm);
\draw [rotate around={-58.13402230639642:(10.95,-3.82)},draw=none,fill=black,pattern=north east lines,pattern color=black] (10.95,-3.82) ellipse (0.7658953953945954cm and 0.6299172617786087cm);
\draw [rotate around={-30.784146526326413:(5.81,2.37)},draw=none,fill=black,pattern=north east lines,pattern color=black] (5.81,2.37) ellipse (1.0685428172782818cm and 0.9178691368365138cm);
\draw [rotate around={-39.98688624496419:(11.15,2.77)},draw=none,fill=black,pattern=north east lines,pattern color=black] (11.15,2.77) ellipse (0.839144180642144cm and 0.735161856944148cm);
\draw [rotate around={-39.98688624496407:(9.17,-5.33)},draw=none,fill=black,pattern=north east lines,pattern color=black] (9.17,-5.33) ellipse (0.8391441806421522cm and 0.7351618569441547cm);
\draw [rotate around={-46.54815769897799:(6.44,-3.17)},draw=none,fill=black,pattern=north east lines,pattern color=black] (6.44,-3.17) ellipse (0.7333497720806627cm and 0.5136164796915842cm);
%\draw [shift={(9.46,-2.85)},line width=0.6pt, dash pattern=on 2pt off 2pt]  plot[domain=-2.2915651105645582:2.298187602916966,variable=\t]({1*3.9612624250357347*cos(\t r)+0*3.9612624250357347*sin(\t r)},{0*3.9612624250357347*cos(\t r)+1*3.9612624250357347*sin(\t r)});
\draw [shift={(9.46,-2.85)},line width=0.6pt, dash pattern=on 2pt off 2pt]  plot[domain=-2.297012134077718:2.3036346264301257,variable=\t]({1*4.4718228945252285*cos(\t r)+0*4.4718228945252285*sin(\t r)},{0*4.4718228945252285*cos(\t r)+1*4.4718228945252285*sin(\t r)});

\begin{scriptsize}
\draw [fill=black] (3.42,-2.87) circle (1.5pt);
\draw[color=black] (2.38,-2.72) node {$v^1_1$};
\draw[color=black] (-0.6,1.52) node {$S(v^1_1; 1-\mu_1^1)$};
%\draw[color=black] (2.06,-0.14) node {$S(v^1_1; 1-\mu)$};
\draw[color=black] (0.68,-3.56) node {$D'_{11}$};
\draw[color=black] (10.48,-5.44) node {$D'_{12}$};
\draw [fill=black] (9.46,-2.85) circle (1.5pt);
\draw[color=black] (8.94,-2.1) node {$v^1_2$};
\end{scriptsize}
\end{tikzpicture}

==> pictures1/sphere_pts.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-6.36,-9.43) rectangle (10.06,4.87);
\draw [line width=1pt] (1.44,-1.21) circle (4.66244571013969cm);
\draw [rotate around={-0.252959855370859:(1.45,-1.15)},line width=0.6pt,dotted] (1.45,-1.15) ellipse (4.650585080653886cm and 1.051970338175196cm);
\draw [rotate around={-74.94352857261201:(3.98,-0.53)}, color = lightgray, line width=3.8pt,dash pattern=on 3pt off 3pt] (3.98,-0.53) ellipse (3.732580860995107cm and 1.1787111112851052cm);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.18,-0.89)-- (5.56,0.35);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.44,-1.21)-- (5.56,0.35);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.78,-1.29)-- (5.56,0.35);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.78,-1.29)-- (5.74,-0.07);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.12,-1.39)-- (5.56,0.35);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.12,-1.39)-- (5.663944521931169,0.7640042238170786);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.18,-0.89)-- (5.74,-0.07);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.78,-1.29)-- (5.663944521931169,0.7640042238170786);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (5.56,0.35)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (5.663944521931169,0.7640042238170786)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (5.74,-0.07)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.18,-0.89)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.44,-1.21)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.78,-1.29)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt] (1.12,-1.39)-- (2.5342779411968177,2.255579945629563);
\begin{scriptsize}
\draw [fill=black] (1.44,-1.21) circle (1.5pt);
\draw[color=black] (2.26,-1.28) node {$v_3$};
\draw [fill=black] (1.18,-0.89) circle (1.5pt);
\draw[color=black] (0.64,-0.42) node {$v_4$};
\draw [fill=black] (1.12,-1.39) circle (1.5pt);
\draw[color=black] (0.74,-1.54) node {$v_1$};
\draw [fill=black] (1.78,-1.29) circle (1.5pt);
\draw[color=black] (1.54,-1.4) node {$v_2$};
\draw [fill=black] (5.663944521931169,0.7640042238170786) circle (1.5pt);
\draw[color=black] (5.88,1.18) node {$v_7$};
\draw [fill=black] (5.74,-0.07) circle (1.5pt);
\draw[color=black] (6.16,0.1) node {$v_5$};
\draw [fill=black] (5.56,0.35) circle (1.5pt);
\draw[color=black] (6.02,0.62) node {$v_6$};
\draw [fill=black] (2.5342779411968177,2.255579945629563) circle (1.5pt);
\draw [fill=black] (2.534277941196824,2.255579945629577) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
